Analysis of potential lifetime extension through dynamic battery reconfiguration

Growing demands for electrification result in increasingly larger battery packs. Due to factors such as cell position in the pack and variations in the manufacturing process, the packs exhibit variations in the performance of their constituent cells. Moreover, due to the fixed cell configuration, the weakest cell renders the pack highly susceptible to these variations. Reconfigurable battery pack systems, which have increased control flexibility due to additional power electronics, present a promising solution for these issues. Nevertheless, to what extent they can prolong the battery lifetime has not been investigated. This simulation study analyzes the potential of dynamic reconfiguration for extending battery lifetime w.r.t. several parameters. Results indicate that the lifetime extension is larger for series than for parallel configurations. For the latter, the dominant factor is equivalent full cycles spread at the end of life, but resistance increase with age and the number of cells in parallel are also influential. Finally, for the former, the number of series-connected elements amplifies these effects.

==> GRM_Full.tex <==
\begin{tikzpicture}
    \begin{circuitikz}
                
        \foreach \i in {0,1,2} 
        {
            % Draw lower connection (including a switch).
            \ifthenelse{\i = 0}
                {\draw (5,4.5*\i) 
                    node[circ] at (5,4.5*\i) {};
                }
                {}
            
            \ifthenelse{\i = 2}
                {
                \draw (5,4.5*\i+0.5)                    
                    node {$\vdots$};
                \draw (5,4.5*\i + 1) 
                    to[spst] ++(0,1);                       
                }
                {
                \draw (5,4.5*\i)                    
                    to[short] ++(0,1)
                    to[spst] ++(0,1);                    
                }


            % Draw bypass connection to upper connection (including a switch).
            \draw (5,4.5*\i+1)
                to[short] ++(1,0)
                to[spst] ++(1,0)
                to[short] ++(4.2,0)
                to[short] ++(0,3.5)
                to[short] ++(-6.2,0)
                node (A4) {};  

            % Draw lower parallel connection.                    
            \draw (9.5,4.5*\i+2)                
                to[short] (0.5,4.5*\i+2);                            

            % Draw switches.
            \draw (0.5,4.5*\i+2) 
                to[spst] ++(0,0.5);         
            \draw (3.5,4.5*\i+2) 
                to[spst] ++(0,0.5);    
            \draw (6.5,4.5*\i+2) 
                to[spst] ++(0,0.5);    
            \draw (9.5,4.5*\i+2) 
                to[spst] ++(0,0.5);   

            % Draw parallel cells.
            \ifthenelse{\i = 2}
                {        
                \draw (0.5,4.5*\i+4)        
                    to [battery2,i=$i_{N_s,1}(t)$] ++(0,-1.5);  
                \draw (3.5,4.5*\i+4)
                     to [battery2,i=$i_{N_s,2}(t)$] ++(0,-1.5); 
                \draw (6.5,4.5*\i+4) 
                    to[short] ++(0,-0.5);
                \draw (6.5,4.5*\i+3)
                    node {$\cdots$}; 
                \draw (9.5,4.5*\i+4)                
                     to [battery2, i=$i_{N_s,N_p}(t)$] ++(0,-1.5); 
                    }
                {
                \ifthenelse{\i = 1}
                {        
                \draw (0.5,4.5*\i+4)        
                    to [battery2,i=$i_{2,1}(t)$] ++(0,-1.5);  
                \draw (3.5,4.5*\i+4)
                     to [battery2,i=$i_{2,2}(t)$] ++(0,-1.5); 
                \draw (6.5,4.5*\i+4) 
                    to[short] ++(0,-0.5);
                \draw (6.5,4.5*\i+3)
                    node {$\cdots$}; 
                \draw (9.5,4.5*\i+4)                
                     to [battery2, i=$i_{2,N_p}(t)$] ++(0,-1.5); 
                    }
                {        
                \draw (0.5,4.5*\i+4)        
                    to [battery2,i=$i_{1,1}(t)$] ++(0,-1.5);  
                \draw (3.5,4.5*\i+4)
                     to [battery2,i=$i_{1,2}(t)$] ++(0,-1.5); 
                \draw (6.5,4.5*\i+4) 
                    to[short] ++(0,-0.5);
                \draw (6.5,4.5*\i+3)
                    node {$\cdots$}; 
                \draw (9.5,4.5*\i+4)                
                     to [battery2, i=$i_{1,N_p}(t)$] ++(0,-1.5); 
                    }
                     }

            % Draw upper parallel connection.                      
            \draw (9.5,4.5*\i+4) 
                to[short] (0.5,4.5*\i+4);   

            % Draw upper connection.                      
            \ifthenelse{\i = 1}
            {\draw (5,4.5*\i+4)  
                to[short] ++(0,0.5);            
                }
            {\draw (5,4.5*\i+4)  
                to[short] ++(0,0.5);
                }
            \ifthenelse{\i = 2}
            {\draw (5,4.5*\i + 4) 
                to[short] ++(0,0.5)   
                to[short] ++(0,0.5)   
                node[circ] at (5,4.5*\i + 5) {};}
            {}   
                
        }
        
            \draw[red, thick] (0,0.5) rectangle (11.5,5)
                node[pos=0.05, above]{PU};                    

    \end{circuitikz}
\end{tikzpicture}
